On computing the jump condition of the dissipation rate in the two-equation turbulence models for two-phase flow and application to air-water waves

Traditional turbulence models are derived for single-phase flow. Extension of the family of two-equation turbulence models for two-phase flow is obtained via scaling the transport equations by the density. In the special case of two-phase flow with a sharp interface, jump conditions exist. Two types of jump conditions are found: (1) jump in the partial differential equation (PDE) physical quantities such as density and viscosity and (2) jump in the turbulence frequency. We first derive and clarify the jump in the equations. The jump in the turbulence frequency is proportional to the kinematic viscosity ratio, which is approximately $10$ in the case of air-water. Then a new field, the inverse turbulence area, is considered to model the turbulence effects instead of the turbulence frequency. For the system of air and water, the effect of the jump of the kinematic viscosity is always greater than the effect arising from the jump of velocity gradient. This approximation leads to the assumption of a continuous inverse turbulence area scale. Validation versus experimental measurements from the literature is then presented to demonstrate the improvement of the model. In particular, the wave breaking phenomenon is simulated in two conditions: spilling and plunging wave breakers. The proposed model shows its ability to predict the turbulence in the surf zone accurately. Finally, it explains the low values of the time-averaged turbulent kinetic energy in the surf zone which is caused by the increase of the turbulence frequency in the air.

==> images/plunging/kmean_line_1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/plunging/tables/line_1.csv}; \label{red_line_plunging}
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_1_exp.csv}; \label{blue_triangle_plunging}
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_1_devolder_tke_kwsst.csv}; \label{black_line_plunging}
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/kmean_line_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/plunging/tables/line_2.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_2_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_2_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/kmean_line_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/plunging/tables/line_3.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_3_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_3_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/kmean_line_4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Present, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/plunging/tables/line_4.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_4_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_4_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/kmean_line_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/plunging/tables/line_5.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_5_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/plunging/tables/line_5_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/velocity_line_1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/plunging/tables/line_1.csv}; \label{velocity_red_line_plunging}
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_1_exp_vel.csv}; \label{velocity_blue_triangle_plunging}
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_1_devolder_vel_kwsst.csv};
		\label{velocity_black_diamond_plunging}
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/velocity_line_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/plunging/tables/line_2.csv}; 
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_2_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_2_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/velocity_line_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/plunging/tables/line_3.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_3_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_3_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/velocity_line_4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/plunging/tables/line_4.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_4_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_4_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/plunging/velocity_line_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/plunging/tables/line_5.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_5_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/plunging/tables/line_5_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/kmean_line_1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/spilling/tables/line_1.csv}; \label{red_line_spilling}

		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_1_exp.csv}; \label{blue_triangle_spilling}
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_1_devolder_tke_kwsst.csv}; \label{black_line_spilling}

	\end{axis}
\end{tikzpicture}

==> images/spilling/kmean_line_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/spilling/tables/line_2.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_2_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_2_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/kmean_line_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/spilling/tables/line_3.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_3_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_3_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/kmean_line_4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Present, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/spilling/tables/line_4.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_4_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_4_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/kmean_line_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{k} [m^2/s^2]$},
		ylabel={$Z [m]$},
		restrict x to domain = 0:0.02,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=0,
		xmax=0.02,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {0,0.005,0.01,0.015,0.02},
		ytick = {0.2,0.3,0.4},
		xticklabels = {0,0.005,0.01,0.015,0.02},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=kMean, y=Points:2, col sep=comma] {images/spilling/tables/line_5.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=2, only marks] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_5_exp.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=k, y=z, col sep=comma] {images/spilling/tables/line_5_devolder_tke_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/velocity_line_1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/spilling/tables/line_1.csv}; \label{velocity_red_line_spilling}
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_1_exp_vel.csv}; \label{velocity_blue_triangle_spilling}
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_1_devolder_vel_kwsst.csv}; \label{velocity_black_line_spilling}
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/velocity_line_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/spilling/tables/line_2.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_2_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_2_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/velocity_line_3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
	restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/spilling/tables/line_3.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_3_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_3_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/velocity_line_4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/spilling/tables/line_4.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_4_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_4_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/spilling/velocity_line_5.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title=Convergence Plot,
		xlabel={$\overline{u} [m/s]$},
		ylabel={$Z [m]$},
		restrict x to domain = -0.2:0.2,
		restrict y to domain = 0.2:0.4,
		grid=none,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
		},
		scaled y ticks=false,
		scaled x ticks=false,
		xmin=-0.2,
		xmax=0.2,
		ymin= 0.2,
		ymax= 0.4,
		xtick = {-0.2,-0.1,0.0,0.1,0.2},
		ytick = {0.2,0.3,0.4},
		xticklabels = {-0.2,-0.1,0.0,0.1,0.2},
		ylabel style={rotate=-90},
		%legend entries={Presented, \cite{ting}}
		]
		
		\addplot [red,mark=o,mark size=4pt, mark repeat=15, line width=0.4mm] table [x=UMean:0, y=Points:2, col sep=comma] {images/spilling/tables/line_5.csv};
		
		\addplot [blue,mark=triangle*,mark size=4pt, mark repeat=1, only marks] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_5_exp_vel.csv};
		
		\addplot [black,mark=diamond,mark size=4pt, mark repeat=2, line width=0.4mm] table [x=u, y=z, col sep=comma] {images/spilling/tables/line_5_devolder_vel_kwsst.csv};
		
	\end{axis}
\end{tikzpicture}

==> images/vofSchematic.tex <==
\begin{tikzpicture}[line join=blevel,z=0,scale=5]
	
	\coordinate (A1) at (0,0);
	\coordinate (A2) at (1,0);
	\coordinate (A3) at (1,1);
	\coordinate (A4) at (0,1);
	
	\coordinate (C1) at (0.5,0.5);
	\coordinate (C2) at (0.05,0.7);
	\coordinate (C3) at (0.2,0.5);
	\coordinate (C4) at (0,0.5);
	
	\draw [line width=2 pt,ao,fill=applegreen] (A1)--(A2)--(A3)--(A4)--cycle;
	\draw [red,fill=red]  (C1) circle (0.2);
	
	\node at (C1) [right,white] (TextNode) {$\Omega_2$};
	\node at (C2) [right,black] (TextNode) {$\Omega_1$};
	\node at (C3) [right,black] (TextNode) {$\Gamma$};
	\node at (C4) [left,black] (TextNode)  {$\partial \Omega $};
\end{tikzpicture}
